Probabilistic Stable Functions on Discrete Cones are Power Series (long version)

We study the category Cstabm of measurable cones and measurable stable functions, which is a denotational model of an higher-order language with continuous probabilities and full recursion. We look at Cstabm as a model for discrete probabilities, by showing the existence of a cartesian closed, full and faithful functor which embeds probabilistic coherence spaces (a fully abstract denotational model of an higher-order language with full recursion and discrete probabilities) into Cstabm. The proof is based on a generalization of Bernstein's theorem from real analysis allowing to see stable functions between discrete cones as generalized power series.

==> refinment2.tex <==

\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,x=0.5cm,y=0.5cm]
\draw [color=cqcqcq,, xstep=0.5cm,ystep=0.5cm] (-0.2,0.) grid (7.,6.);
\draw[->,color=black] (0.,0.) -- (7.,0.);
\draw[->,color=black] (0.,0.) -- (0.,6.);

\draw[color=black] (-0.5,0) node[right] {\footnotesize $0$};
\clip(-0.5,0.) rectangle (7.,7.);
\draw [->,line width=1.2pt] (0.,0.) -- (1.,4.);
\draw [->,line width=1.2pt] (1.,4.) -- (6.,5.);
\draw [->,line width=1.2pt] (0.,0.) -- (2.,1.);
\draw [->,line width=1.2pt] (2.,1.) -- (6.,5.);
\draw [->,line width=1.2pt,color=ffqqqq] (0.,0.) -- (1.,1.);
\draw [->,line width=1.2pt,color=ffqqqq,dash pattern=on 2pt off 2pt] (1.,1.) -- (1.,4.);
\draw [->,line width=1.2pt,color=ffqqqq,dash pattern=on 2pt off 2pt] (1.,1.) -- (2.,1.);
\begin{scriptsize}
\draw [fill=ududff] (6.,5.) circle (2.5pt);
\draw[color=ududff] (6.14,5.37) node {$x$};
\draw[color=black] (0.36,2.65) node {$a_1$};
\draw[color=ffqqqq] (1.3,3) node {$a'_1$};
\draw[color=black] (3.6,4.75) node {$a_2$};
\draw[color=black] (1.46,0.43) node {$b_1$};
\draw[color=ffqqqq] (1.46,1.4) node {$b'_1$};
\draw[color=black] (3.9,3.39) node {$b_2$};
\draw [fill=ududff] (1.,1.) circle (2.5pt);
\draw[color=ffqqqq] (0.2,1.1) node {$b_1 \wedge a_1$};
\end{scriptsize}
\end{tikzpicture}



==> refinment3.tex <==

\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,x=0.5cm,y=0.5cm]
\draw [color=cqcqcq,, xstep=0.5cm,ystep=0.5cm] (-0.2,0.) grid (7.,6.);
\draw[->,color=black] (0.,0.) -- (7.,0.);
\draw[->,color=black] (0.,0.) -- (0.,6.);
\draw[color=black] (-0.5,0) node[right] {\footnotesize $0$};
\clip(-0.5,0.) rectangle (8.,8.);
\draw [->,line width=1.2pt] (0.,0.) -- (1.,4.);
\draw [->,line width=1.2pt] (1.,4.) -- (6.,5.);
\draw [->,line width=1.2pt] (0.,0.) -- (2.,1.);
\draw [->,line width=1.2pt] (2.,1.) -- (6.,5.);
\draw [->,line width=1.2pt,color=ffqqqq] (0.,0.) -- (1.,1.);
\draw [->,line width=1.2pt,color=ffqqqq] (1.,1.) -- (1.,4.);
\draw [->,line width=1.2pt,color=ffqqqq] (1.,1.) -- (2.,1.);
\draw [->,line width=1.2pt,dash pattern=on 2pt off 2pt,color=xfqqff] (1.,1.) -- (2.,1.);
\draw [->,line width=1.2pt,color=xfqqff] (2.,1.) -- (2.,4.);
\draw [->,line width=1.2pt,dash pattern=on 2pt off 2pt,color=xfqqff] (2.,4.) -- (6.,5.);
\begin{scriptsize}
\draw [fill=ududff] (6.,5.) circle (2.5pt);
\draw[color=ududff] (6.14,5.37) node {$x$};
\draw[color=black] (0.29,2.5) node {$a_1$};
\draw[color=black] (3.43,4.96) node {$a_2$};
\draw[color=black] (1.19,0.38) node {$b_1$};
\draw[color=black] (4.35,2.9) node {$b_2$};
\draw [fill=ududff] (1.,1.) circle (2.5pt);
%\draw[color=ffqqqq] (0.28,0.95) node {$w1$};
\draw[color=ffqqqq] (0.2,1.1) node {$b_1 \wedge a_1$};
\draw[color=ffqqqq] (1.19,2.7) node {$a'_1$};
\draw[color=ffqqqq] (1.35,0.8) node {$b'_1$};
\draw[color=xfqqff] (1.5,1.46) node {$b'_1 \wedge a_2$};
\draw[color=xfqqff] (2.35,2.98) node {$a'_1$};
\draw[color=xfqqff] (3.97,4.2) node {$a'_2$};
\end{scriptsize}
\end{tikzpicture}


